Less Memory Means smaller GPUs: Backpropagation with Compressed Activations

The ever-growing scale of deep neural networks (DNNs) has lead to an equally rapid growth in computational resource requirements. Many recent architectures, most prominently Large Language Models, have to be trained using supercomputers with thousands of accelerators, such as GPUs or TPUs. Next to the vast number of floating point operations the memory footprint of DNNs is also exploding. In contrast, GPU architectures are notoriously short on memory. Even comparatively small architectures like some EfficientNet variants cannot be trained on a single consumer-grade GPU at reasonable mini-batch sizes. During training, intermediate input activations have to be stored until backpropagation for gradient calculation. These make up the vast majority of the memory footprint. In this work we therefore consider compressing activation maps for the backward pass using pooling, which can reduce both the memory footprint and amount of data movement. The forward computation remains uncompressed. We empirically show convergence and study effects on feature detection at the example of the common vision architecture ResNet. With this approach we are able to reduce the peak memory consumption by 29% at the cost of a longer training schedule, while maintaining prediction accuracy compared to an uncompressed baseline.

==> mean.tex <==
\begin{tikzpicture}
	\matrix [
		draw,
		thick,
		matrix of math nodes, 
		double copy shadow={shadow xshift=1mm, shadow yshift=1mm},
		inner sep=0pt,
		fill=white,
		nodes={outer sep=0pt, minimum size=7mm, font=\tiny},
		label=below:{Activation $X$}
	] (activation)
	{
		|[WildStrawberry]| X_{0, 0} & |[WildStrawberry]| X_{0, 1} & |[RoyalBlue]| X_{0, 2} & |[RoyalBlue]| X_{0, 3} \\
		|[WildStrawberry]| X_{1, 0} & |[WildStrawberry]| X_{1, 1} & |[RoyalBlue]| X_{1, 2} & |[RoyalBlue]| X_{1, 3} \\
		|[YellowGreen]| X_{2, 0} & |[YellowGreen]| X_{2, 1} & |[YellowOrange]| X_{2, 2} & |[YellowOrange]| X_{2, 3} \\
		|[YellowGreen]| X_{3, 0} & |[YellowGreen]| X_{3, 1} & |[YellowOrange]| X_{3, 2} & |[YellowOrange]| X_{3, 3} \\
	};

	\node [draw, thick, circle, right=3cm of activation] (conv) {$X \ast W + b$};

	\matrix [
		matrix of nodes,
		thick,
		inner sep=0pt,
		nodes={fill=white, draw, minimum size=5mm, double copy shadow={shadow xshift=1mm, shadow yshift=1mm}},
		row sep = 5mm,
		column sep = 5mm,
		label=below:{Weights $W$},
		below=1cm of conv,
	] (weights)
	{
		{} & {} \\
		{} & {}\\
	};

	\matrix [
		draw,
		thick,
		matrix of math nodes, 
		double copy shadow={shadow xshift=1mm, shadow yshift=1mm},
		inner sep=0pt,
		fill=white,
		nodes={outer sep=0pt, minimum size=7mm, font=\tiny},
		label=below:{Compressed $Z$},
		left=2cm of weights,
	] (compressed)
	{
		|[WildStrawberry]| \mu_{0, 0} & |[RoyalBlue]| \mu_{0, 1} \\
		|[YellowGreen]| \mu_{1, 0} & |[YellowOrange]| \mu_{1, 1} \\
	};

	\node [draw, thick, above=1cm of conv, minimum height=2.5mm, minimum width=1cm, label=above:{Bias $b$}] (bias) {};

	\matrix [
		draw,
		thick,
		matrix of nodes,
		copy shadow={shadow xshift=3mm, shadow yshift=3mm},
		copy shadow={shadow xshift=2mm, shadow yshift=2mm},
		copy shadow={shadow xshift=1mm, shadow yshift=1mm},
		inner sep=0pt,
		fill=white,
		nodes={draw, thin, minimum size=7mm},
		label=below:{Output $Y$},
		right=1cm of conv,
	] (output)
	{
		{} & {} & {} \\
		{} & {} & {} \\
		{} & {} & {} \\
	};

	\draw [->, thick, shorten <= 3mm] ([xshift=1mm] weights.north) -- ([xshift=1mm] conv.south);
	\draw [<-, thick, shorten <= 3mm, red] ([xshift=-1mm] weights.north) -- ([xshift=-1mm] conv.south) node [midway, left] (gradw)
	{$\frac{\partial \mathcal{L}}{\partial W} \approx Z \ast \frac{\partial \mathcal{L}}{\partial Y}$};

	\draw [<-, thick, shorten <= 3mm, PineGreen] ([xshift=1mm] bias.north) -- ([xshift=1mm] conv.north) node [midway, right]
	{$\frac{\partial \mathcal{L}}{\partial b} = \sum \frac{\partial \mathcal{L}}{\partial Y}$};
	\draw [->, thick, shorten <= 3mm] ([xshift=-1mm] bias.north) -- ([xshift=-1mm] conv.north);

	\draw [<-, thick, shorten <= 3mm, PineGreen] ([yshift=1mm]activation.east) -- ([yshift=1mm]conv.west) node [midway, above]
	{$\frac{\partial \mathcal{L}}{\partial X} = W^T \ast \frac{\partial \mathcal{L}}{\partial Y}$};
	\draw [->, thick, shorten <= 3mm] ([yshift=-1mm]activation.east) -- ([yshift=-1mm]conv.west);

	\draw [<-, thick, shorten >= 1mm, PineGreen] ([yshift=1mm]conv.east) -- ([yshift=1mm]output.west) node [midway, above]
	{$\frac{\partial \mathcal{L}}{\partial Y}$};
	\draw [->, thick, shorten >= 1mm] ([yshift=-1mm]conv.east) -- ([yshift=-1mm]output.west);

	\draw (compressed.north) -- (compressed.south);
	\draw (compressed.west) -- (compressed.east);

	\draw [thick] (activation.north) -- (activation.south);
	\draw [thick] (activation.west) -- (activation.east);

	\draw ($(activation.north)!0.5!(activation.north east)$) -- ($(activation.south)!0.5!(activation.south east)$);
	\draw ($(activation.north)!0.5!(activation.north west)$) -- ($(activation.south)!0.5!(activation.south west)$);

	\draw ($(activation.north east)!0.5!(activation.east)$) -- ($(activation.north west)!0.5!(activation.west)$);
	\draw ($(activation.south east)!0.5!(activation.east)$) -- ($(activation.south west)!0.5!(activation.west)$);

	\draw ($(bias.north)!0.5!(bias.north east)$) -- ($(bias.south)!0.5!(bias.south east)$);
	\draw ($(bias.north)!0.5!(bias.north west)$) -- ($(bias.south)!0.5!(bias.south west)$);
	\draw (bias.north) -- (bias.south);

	\draw (weights-1-1.north) -- (weights-1-1.south);
	\draw (weights-1-1.west) -- (weights-1-1.east);

	\draw (weights-1-2.north) -- (weights-1-2.south);
	\draw (weights-1-2.west) -- (weights-1-2.east);

	\draw (weights-2-1.north) -- (weights-2-1.south);
	\draw (weights-2-1.west) -- (weights-2-1.east);

	\draw (weights-2-2.north) -- (weights-2-2.south);
	\draw (weights-2-2.west) -- (weights-2-2.east);

	\draw [red, thick, ->, shorten >= 1mm, shorten <= 5mm] (activation.south) |- (compressed.west);
	\draw [red, thick, ->, shorten <= 3mm] (compressed.east) -| (gradw.south);
\end{tikzpicture}


==> resnet.tex <==
\begin{tikzpicture}[
	node distance=6mm,
	transform shape,
	every node/.style={
		font=\tiny\ttfamily,
		text=black,
		minimum width=2cm,
		minimum height=4mm,
	}
]
\begin{scope}
	\node [draw](conv1) {conv1 $(7 \times 7)$};
	\node [draw, below of = conv1] (bn1) {batchnorm};
	\node [draw, below of = bn1] (relu) {ReLU};
	\node [draw, below of = relu] (maxpool) {maxpool $(3 \times 3)$};

	\node [draw, color=black, text=black, below = 3mm of maxpool] (block0) {basic block0};
	\node [draw, color=black, text=black, below of = block0] (block1) {basic block1};
	\node [draw, fit=(block0)(block1), dashed, inner sep=1mm] (layer0) {};
	\node [right, minimum width=0pt, minimum height=0pt] at (layer0.east) {layer1};

	\node [draw, color=black, text=black, below = 3mm of block1] (block2) {downsample block0};
	\node [draw, color=black, text=black, below of = block2] (block3) {basic block1};
	\node [draw, fit=(block2)(block3), dashed, inner sep=1mm] (layer1) {};
	\node [right, minimum width=0pt, minimum height=0pt] at (layer1.south east) {$\times 3$};
	\node [right, minimum width=0pt, minimum height=0pt] at (layer1.east) {layer[2-4]};

	\node [draw, below = 3mm of block3] (avgpool) {avgpool};
	\node [draw, below of = avgpool] (fc) {linear};

	\draw [->] (conv1) -- (bn1);
	\draw [->] (bn1) -- (relu);
	\draw [->] (relu) -- (maxpool);
	\draw [->] (maxpool) -- (block0);
	\draw [->] (block0) -- (block1);
	\draw [->] (block1) -- (block2);
	\draw [->] (block2) -- (block3);
	\draw [->] (block3) -- (avgpool);
	\draw [->] (avgpool) -- (fc);
\end{scope}

	\begin{scope}
	\node [left = 1.3cm of conv1] (basic_input) {};
	\node [draw, below of = basic_input] (basic_conv1) {conv1 $(3 \times 3)$};
	\node [draw, below of = basic_conv1] (basic_bn1) {batchnorm1};
	\node [draw, below of = basic_bn1] (basic_relu) {ReLU};
	\node [draw, below of = basic_relu] (basic_conv2) {conv2 $(3 \times 3)$};
	\node [draw, below of = basic_conv2] (basic_bn2) {batchnorm2};
	\node [draw, circle, below = 3mm of basic_bn2, minimum width=0pt, minimum height=0pt] (basic_res) {$+$};
	\node [draw, below = 3mm of basic_res] (basic_relu_out) {ReLU};
	\node [below of = basic_relu_out] (basic_output) {};

	\draw [->] (basic_input.north) -- (basic_conv1);
	\draw [->] (basic_conv1) -- (basic_bn1);
	\draw [->] (basic_bn1) -- (basic_relu);
	\draw [->] (basic_relu) -- (basic_conv2);
	\draw [->] (basic_conv2) -- (basic_bn2);
	\draw [->] (basic_bn2) -- (basic_res);
	\draw  (basic_input.center)+(-1.3,0) -- (basic_input.center);
	\draw [->] (basic_input.center)+(-1.3,0) |- (basic_res.west);
	\draw [->] (basic_res) -- (basic_relu_out);
	\draw [->] (basic_relu_out) -- (basic_output);
\end{scope}

\begin{scope}
	\node [left = 1.3cm of basic_input] (downsample_input) {};
	\node [draw, below of = downsample_input] (downsample_conv1) {conv1 $(3 \times 3)$};
	\node [draw, below of = downsample_conv1] (downsample_bn1) {batchnorm1};
	\node [draw, below of = downsample_bn1] (downsample_relu) {ReLU};
	\node [draw, below of = downsample_relu] (downsample_conv2) {conv2 $(3 \times 3)$};
	\node [draw, below of = downsample_conv2] (downsample_bn2) {batchnorm2};
	\node [draw, circle, below = 3mm of downsample_bn2, minimum width=0pt, minimum height=0pt] (downsample_res) {$+$};
	\node [draw, below = 3mm of downsample_res] (downsample_relu_out) {ReLU};
	\node [below of = downsample_relu_out] (downsample_output) {};

	\draw [->] (downsample_input.north) -- (downsample_conv1);
	\draw [->] (downsample_conv1) -- (downsample_bn1);
	\draw [->] (downsample_bn1) -- (downsample_relu);
	\draw [->] (downsample_relu) -- (downsample_conv2);
	\draw [->] (downsample_conv2) -- (downsample_bn2);
	\draw [->] (downsample_bn2) -- (downsample_res);
	\draw  (downsample_input.center)+(-1.3,0) -- (downsample_input.center);
	\draw [->] (downsample_input.center)+(-1.3,0) |- node [near start, draw, rotate=90, fill=white] {downsample $(1 \times 1)$} (downsample_res.west);
	\draw [->] (downsample_res) -- (downsample_relu_out);
	\draw [->] (downsample_relu_out) -- (downsample_output);
\end{scope}

\node [above of = downsample_input, font=\small\rmfamily] {(a) Downsample Block};
\node [above of = basic_input, font=\small\rmfamily] {(b) Basic Block};
\node [above of = conv1, font=\small\rmfamily] {(c) ResNet18};

\end{tikzpicture}

